An Efficient Runtime Validation Framework based on the Theory of Refinement

We introduce a new methodology based on refinement for testing the functional correctness of hardware and low-level software. Our methodology overcomes several major drawbacks of the de facto testing methodologies used in industry: (1) it is difficult to determine completeness of the properties and tests under consideration (2) defining oracles for tests is expensive and error-prone (3) properties are defined in terms of low-level designs. Our approach compiles a formal refinement conjecture into a runtime check that is performed during simulation. We describe our methodology, discuss algorithmic issues, and provide experimental validation using a 5-stage RISCV pipelined microprocessor and hypervisor.

==> plot-5stage.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.5; terminal rev. 97, script rev. 96a)
%% Thu 26 May 2016 04:40:47 AM EDT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (3.087,1.229)--(3.267,1.229);
\node[gp node right] at (2.903,1.229) { 0};
\draw[gp path] (3.087,1.944)--(3.267,1.944);
\node[gp node right] at (2.903,1.944) { 5};
\draw[gp path] (3.087,2.659)--(3.267,2.659);
\node[gp node right] at (2.903,2.659) { 10};
\draw[gp path] (3.087,3.375)--(3.267,3.375);
\node[gp node right] at (2.903,3.375) { 15};
\draw[gp path] (3.087,4.090)--(3.267,4.090);
\node[gp node right] at (2.903,4.090) { 20};
\draw[gp path] (3.087,4.805)--(3.267,4.805);
\node[gp node right] at (2.903,4.805) { 25};
\draw[gp path] (3.087,5.520)--(3.267,5.520);
\node[gp node right] at (2.903,5.520) { 30};
\draw[gp path] (3.087,6.235)--(3.267,6.235);
\node[gp node right] at (2.903,6.235) { 35};
\draw[gp path] (3.087,6.951)--(3.267,6.951);
\node[gp node right] at (2.903,6.951) { 40};
\draw[gp path] (3.087,7.666)--(3.267,7.666);
\node[gp node right] at (2.903,7.666) { 45};
\draw[gp path] (3.087,8.381)--(3.267,8.381);
\node[gp node right] at (2.903,8.381) { 50};
\draw[gp path] (3.087,1.229)--(3.087,1.409);
\node[gp node right,rotate=-270] at (3.087,1.045) { 0};
\draw[gp path] (4.506,1.229)--(4.506,1.409);
\node[gp node right,rotate=-270] at (4.506,1.045) { 5};
\draw[gp path] (5.924,1.229)--(5.924,1.409);
\node[gp node right,rotate=-270] at (5.924,1.045) { 10};
\draw[gp path] (7.343,1.229)--(7.343,1.409);
\node[gp node right,rotate=-270] at (7.343,1.045) { 15};
\draw[gp path] (8.761,1.229)--(8.761,1.409);
\node[gp node right,rotate=-270] at (8.761,1.045) { 20};
\draw[gp path] (10.180,1.229)--(10.180,1.409);
\node[gp node right,rotate=-270] at (10.180,1.045) { 25};
\draw[gp path] (3.087,8.381)--(3.087,1.229)--(10.180,1.229);
\node[gp node center,rotate=-270] at (2.013,4.805) {Simulation with WEB (seconds)};
\node[gp node center] at (6.633,0.215) {Simulation (seconds)};
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (4.162,2.249)--(4.233,2.316)%
  --(4.305,2.384)--(4.377,2.452)--(4.448,2.520)--(4.520,2.588)--(4.592,2.656)--(4.663,2.724)%
  --(4.735,2.792)--(4.807,2.860)--(4.878,2.928)--(4.950,2.996)--(5.021,3.064)--(5.093,3.132)%
  --(5.165,3.200)--(5.236,3.268)--(5.308,3.335)--(5.380,3.403)--(5.451,3.471)--(5.523,3.539)%
  --(5.595,3.607)--(5.666,3.675)--(5.738,3.743)--(5.810,3.811)--(5.881,3.879)--(5.953,3.947)%
  --(6.025,4.015)--(6.096,4.083)--(6.168,4.151)--(6.239,4.219)--(6.311,4.287)--(6.383,4.354)%
  --(6.454,4.422)--(6.526,4.490)--(6.598,4.558)--(6.669,4.626)--(6.741,4.694)--(6.813,4.762)%
  --(6.884,4.830)--(6.956,4.898)--(7.028,4.966)--(7.099,5.034)--(7.171,5.102)--(7.242,5.170)%
  --(7.314,5.238)--(7.386,5.306)--(7.457,5.373)--(7.529,5.441)--(7.601,5.509)--(7.672,5.577)%
  --(7.744,5.645)--(7.816,5.713)--(7.887,5.781)--(7.959,5.849)--(8.031,5.917)--(8.102,5.985)%
  --(8.174,6.053)--(8.246,6.121)--(8.317,6.189)--(8.389,6.257)--(8.460,6.325)--(8.532,6.392)%
  --(8.604,6.460)--(8.675,6.528)--(8.747,6.596)--(8.819,6.664)--(8.890,6.732)--(8.962,6.800)%
  --(9.034,6.868)--(9.105,6.936)--(9.177,7.004)--(9.249,7.072)--(9.320,7.140)--(9.392,7.208)%
  --(9.464,7.276)--(9.535,7.344)--(9.607,7.411)--(9.678,7.479)--(9.750,7.547)--(9.822,7.615)%
  --(9.893,7.683)--(9.965,7.751)--(10.037,7.819)--(10.108,7.887)--(10.180,7.955);
\gpcolor{gp lt color 1}
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(4.389,2.466)}
\gppoint{gp mark 1}{(4.815,2.865)}
\gppoint{gp mark 1}{(5.249,3.283)}
\gppoint{gp mark 1}{(5.689,3.686)}
\gppoint{gp mark 1}{(6.114,4.113)}
\gppoint{gp mark 1}{(6.546,4.505)}
\gppoint{gp mark 1}{(6.971,4.895)}
\gppoint{gp mark 1}{(7.411,5.347)}
\gppoint{gp mark 1}{(7.845,5.735)}
\gppoint{gp mark 1}{(8.273,6.161)}
\gppoint{gp mark 1}{(8.707,6.540)}
\gppoint{gp mark 1}{(9.156,7.002)}
\gppoint{gp mark 1}{(9.567,7.364)}
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (3.087,8.381)--(3.087,1.229)--(10.180,1.229);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{3.087cm}{1.229cm}}{\pgfpoint{10.180cm}{8.381cm}}
\end{tikzpicture}


==> plot-hvr-running-time-histvar-new.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.1p0 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Mon Aug 17 19:47:46 2015
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
% \gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.843,1.229)--(3.023,1.229);
\node[gp node right] at (2.659,1.229) {$0$};
\draw[gp path] (2.843,2.123)--(3.023,2.123);
\node[gp node right] at (2.659,2.123) {$10$};
\draw[gp path] (2.843,3.017)--(3.023,3.017);
\node[gp node right] at (2.659,3.017) {$20$};
\draw[gp path] (2.843,3.911)--(3.023,3.911);
\node[gp node right] at (2.659,3.911) {$30$};
\draw[gp path] (2.843,4.805)--(3.023,4.805);
\node[gp node right] at (2.659,4.805) {$40$};
\draw[gp path] (2.843,5.699)--(3.023,5.699);
\node[gp node right] at (2.659,5.699) {$50$};
\draw[gp path] (2.843,6.593)--(3.023,6.593);
\node[gp node right] at (2.659,6.593) {$60$};
\draw[gp path] (2.843,7.487)--(3.023,7.487);
\node[gp node right] at (2.659,7.487) {$70$};
\draw[gp path] (2.843,8.381)--(3.023,8.381);
\node[gp node right] at (2.659,8.381) {$80$};
\draw[gp path] (2.843,1.229)--(2.843,1.409);
\node[gp node right,rotate=-270] at (2.843,1.045) {$0.1$};
\draw[gp path] (3.515,1.229)--(3.515,1.409);
\node[gp node right,rotate=-270] at (3.515,1.045) {$0.2$};
\draw[gp path] (4.188,1.229)--(4.188,1.409);
\node[gp node right,rotate=-270] at (4.188,1.045) {$0.3$};
\draw[gp path] (4.860,1.229)--(4.860,1.409);
\node[gp node right,rotate=-270] at (4.860,1.045) {$0.4$};
\draw[gp path] (5.533,1.229)--(5.533,1.409);
\node[gp node right,rotate=-270] at (5.533,1.045) {$0.5$};
\draw[gp path] (6.205,1.229)--(6.205,1.409);
\node[gp node right,rotate=-270] at (6.205,1.045) {$0.6$};
\draw[gp path] (6.878,1.229)--(6.878,1.409);
\node[gp node right,rotate=-270] at (6.878,1.045) {$0.7$};
\draw[gp path] (7.550,1.229)--(7.550,1.409);
\node[gp node right,rotate=-270] at (7.550,1.045) {$0.8$};
\draw[gp path] (8.223,1.229)--(8.223,1.409);
\node[gp node right,rotate=-270] at (8.223,1.045) {$0.9$};
\draw[gp path] (8.895,1.229)--(8.895,1.409);
\node[gp node right,rotate=-270] at (8.895,1.045) {$1$};
\draw[gp path] (9.568,1.229)--(9.568,1.409);
\node[gp node right,rotate=-270] at (9.568,1.045) {$1.1$};
\draw[gp path] (10.240,1.229)--(10.240,1.409);
\node[gp node right,rotate=-270] at (10.240,1.045) {$1.2$};
\draw[gp path] (2.843,8.381)--(2.843,1.229)--(10.240,1.229);
\node[gp node center,rotate=-270] at (1.953,4.805) {Simulation with WEB (seconds)};
\node[gp node center] at (6.541,0.215) {Simulation (seconds)};
%\gpcolor{rgb color={0.580,0.000,0.827}}
\gpcolor{gp lt color 1}
\draw[gp path] (3.448,1.322)--(3.515,1.325)--(3.583,1.328)--(3.650,1.331)--(3.717,1.335)%
  --(3.784,1.338)--(3.852,1.341)--(3.919,1.344)--(3.986,1.348)--(4.053,1.351)--(4.121,1.354)%
  --(4.188,1.358)--(4.255,1.361)--(4.322,1.364)--(4.390,1.367)--(4.457,1.371)--(4.524,1.374)%
  --(4.591,1.377)--(4.659,1.380)--(4.726,1.384)--(4.793,1.387)--(4.860,1.390)--(4.928,1.394)%
  --(4.995,1.397)--(5.062,1.400)--(5.129,1.403)--(5.197,1.407)--(5.264,1.410)--(5.331,1.413)%
  --(5.398,1.416)--(5.466,1.420)--(5.533,1.423)--(5.600,1.426)--(5.667,1.430)--(5.735,1.433)%
  --(5.802,1.436)--(5.869,1.439)--(5.936,1.443)--(6.004,1.446)--(6.071,1.449)--(6.138,1.452)%
  --(6.205,1.456)--(6.273,1.459)--(6.340,1.462)--(6.407,1.466)--(6.474,1.469)--(6.542,1.472)%
  --(6.609,1.475)--(6.676,1.479)--(6.743,1.482)--(6.810,1.485)--(6.878,1.488)--(6.945,1.492)%
  --(7.012,1.495)--(7.079,1.498)--(7.147,1.502)--(7.214,1.505)--(7.281,1.508)--(7.348,1.511)%
  --(7.416,1.515)--(7.483,1.518)--(7.550,1.521)--(7.617,1.524)--(7.685,1.528)--(7.752,1.531)%
  --(7.819,1.534)--(7.886,1.538)--(7.954,1.541)--(8.021,1.544)--(8.088,1.547)--(8.155,1.551)%
  --(8.223,1.554)--(8.290,1.557)--(8.357,1.560)--(8.424,1.564)--(8.492,1.567)--(8.559,1.570)%
  --(8.626,1.574)--(8.693,1.577)--(8.761,1.580)--(8.828,1.583)--(8.895,1.587)--(8.962,1.590)%
  --(9.030,1.593)--(9.097,1.596)--(9.164,1.600)--(9.231,1.603)--(9.299,1.606)--(9.366,1.610)%
  --(9.433,1.613)--(9.500,1.616)--(9.568,1.619)--(9.635,1.623)--(9.702,1.626)--(9.769,1.629)%
  --(9.837,1.632)--(9.904,1.636)--(9.971,1.639)--(10.038,1.642)--(10.106,1.645);
%\gpcolor{rgb color={0.000,0.620,0.451}}
\gpcolor{gp lt color 2}
\draw[gp path] (3.448,2.321)--(3.515,2.380)--(3.583,2.438)--(3.650,2.497)--(3.717,2.555)%
  --(3.784,2.614)--(3.852,2.672)--(3.919,2.731)--(3.986,2.789)--(4.053,2.848)--(4.121,2.906)%
  --(4.188,2.965)--(4.255,3.023)--(4.322,3.082)--(4.390,3.140)--(4.457,3.199)--(4.524,3.257)%
  --(4.591,3.316)--(4.659,3.374)--(4.726,3.433)--(4.793,3.491)--(4.860,3.550)--(4.928,3.608)%
  --(4.995,3.667)--(5.062,3.725)--(5.129,3.784)--(5.197,3.842)--(5.264,3.901)--(5.331,3.959)%
  --(5.398,4.018)--(5.466,4.076)--(5.533,4.135)--(5.600,4.193)--(5.667,4.252)--(5.735,4.310)%
  --(5.802,4.369)--(5.869,4.428)--(5.936,4.486)--(6.004,4.545)--(6.071,4.603)--(6.138,4.662)%
  --(6.205,4.720)--(6.273,4.779)--(6.340,4.837)--(6.407,4.896)--(6.474,4.954)--(6.542,5.013)%
  --(6.609,5.071)--(6.676,5.130)--(6.743,5.188)--(6.810,5.247)--(6.878,5.305)--(6.945,5.364)%
  --(7.012,5.422)--(7.079,5.481)--(7.147,5.539)--(7.214,5.598)--(7.281,5.656)--(7.348,5.715)%
  --(7.416,5.773)--(7.483,5.832)--(7.550,5.890)--(7.617,5.949)--(7.685,6.007)--(7.752,6.066)%
  --(7.819,6.124)--(7.886,6.183)--(7.954,6.241)--(8.021,6.300)--(8.088,6.358)--(8.155,6.417)%
  --(8.223,6.475)--(8.290,6.534)--(8.357,6.592)--(8.424,6.651)--(8.492,6.709)--(8.559,6.768)%
  --(8.626,6.827)--(8.693,6.885)--(8.761,6.944)--(8.828,7.002)--(8.895,7.061)--(8.962,7.119)%
  --(9.030,7.178)--(9.097,7.236)--(9.164,7.295)--(9.231,7.353)--(9.299,7.412)--(9.366,7.470)%
  --(9.433,7.529)--(9.500,7.587)--(9.568,7.646)--(9.635,7.704)--(9.702,7.763)--(9.769,7.821)%
  --(9.837,7.880)--(9.904,7.938)--(9.971,7.997)--(10.038,8.055)--(10.106,8.114);
%\gpcolor{rgb color={0.337,0.706,0.914}}
\gpcolor{gp lt color 3}
\gpsetpointsize{4.00}
\gppoint{gp mark 3}{(9.500,7.647)}
\gppoint{gp mark 3}{(9.769,7.251)}
\gppoint{gp mark 3}{(8.626,6.901)}
\gppoint{gp mark 3}{(8.357,6.530)}
\gppoint{gp mark 3}{(7.954,6.074)}
\gppoint{gp mark 3}{(7.348,5.792)}
\gppoint{gp mark 3}{(7.214,5.416)}
\gppoint{gp mark 3}{(6.609,4.924)}
\gppoint{gp mark 3}{(6.004,4.556)}
\gppoint{gp mark 3}{(5.600,4.185)}
\gppoint{gp mark 3}{(5.129,3.810)}
\gppoint{gp mark 3}{(4.726,3.443)}
\gppoint{gp mark 3}{(4.322,3.089)}
\gppoint{gp mark 3}{(3.986,2.696)}
\gppoint{gp mark 3}{(3.448,2.327)}
%\gpcolor{rgb color={0.902,0.624,0.000}}
\gpcolor{gp lt color 3}
\gppoint{gp mark 4}{(9.635,1.604)}
\gppoint{gp mark 4}{(9.097,1.579)}
\gppoint{gp mark 4}{(8.626,1.558)}
\gppoint{gp mark 4}{(10.106,1.531)}
\gppoint{gp mark 4}{(7.752,1.509)}
\gppoint{gp mark 4}{(7.416,1.488)}
\gppoint{gp mark 4}{(6.945,1.466)}
\gppoint{gp mark 4}{(6.474,1.444)}
\gppoint{gp mark 4}{(6.071,1.424)}
\gppoint{gp mark 4}{(7.281,1.408)}
\gppoint{gp mark 4}{(5.331,1.383)}
\gppoint{gp mark 4}{(4.726,1.358)}
\gppoint{gp mark 4}{(4.322,1.337)}
\gppoint{gp mark 4}{(3.919,1.315)}
\gppoint{gp mark 4}{(3.515,1.293)}
%\gpcolor{color=gp lt color border}
\gpcolor{gp lt color border}
\draw[gp path] (2.843,8.381)--(2.843,1.229)--(10.240,1.229);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.843cm}{1.229cm}}{\pgfpoint{10.240cm}{8.381cm}}
\end{tikzpicture}


==> run-time-web-pipeline.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Wed 03 Dec 2014 02:09:52 PM EST
\gpsolidlines
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (2.935,0.985)--(3.115,0.985);
\node[gp node right] at (2.751,0.985) { 0};
\draw[gp path] (2.935,2.218)--(3.115,2.218);
\node[gp node right] at (2.751,2.218) { 5};
\draw[gp path] (2.935,3.450)--(3.115,3.450);
\node[gp node right] at (2.751,3.450) { 10};
\draw[gp path] (2.935,4.683)--(3.115,4.683);
\node[gp node right] at (2.751,4.683) { 15};
\draw[gp path] (2.935,5.916)--(3.115,5.916);
\node[gp node right] at (2.751,5.916) { 20};
\draw[gp path] (2.935,7.148)--(3.115,7.148);
\node[gp node right] at (2.751,7.148) { 25};
\draw[gp path] (2.935,8.381)--(3.115,8.381);
\node[gp node right] at (2.751,8.381) { 30};
\draw[gp path] (2.935,0.985)--(2.935,1.165);
\node[gp node center] at (2.935,0.677) { 0};
\draw[gp path] (3.992,0.985)--(3.992,1.165);
\node[gp node center] at (3.992,0.677) { 2};
\draw[gp path] (5.048,0.985)--(5.048,1.165);
\node[gp node center] at (5.048,0.677) { 4};
\draw[gp path] (6.105,0.985)--(6.105,1.165);
\node[gp node center] at (6.105,0.677) { 6};
\draw[gp path] (7.162,0.985)--(7.162,1.165);
\node[gp node center] at (7.162,0.677) { 8};
\draw[gp path] (8.219,0.985)--(8.219,1.165);
\node[gp node center] at (8.219,0.677) { 10};
\draw[gp path] (9.275,0.985)--(9.275,1.165);
\node[gp node center] at (9.275,0.677) { 12};
\draw[gp path] (10.332,0.985)--(10.332,1.165);
\node[gp node center] at (10.332,0.677) { 14};
\draw[gp path] (2.935,8.381)--(2.935,0.985)--(10.332,0.985);
\node[gp node center,rotate=-270] at (1.861,4.683) {Simulation with WEB (seconds)};
\node[gp node center] at (6.633,0.215) {Simulation (seconds)};
\gpcolor{gp lt color 0}
\gpsetpointsize{6.00}
\gppoint{gp mark 1}{(3.595,1.589)}
\gppoint{gp mark 1}{(4.293,2.191)}
\gppoint{gp mark 1}{(4.969,2.795)}
\gppoint{gp mark 1}{(5.608,3.396)}
\gppoint{gp mark 1}{(5.614,3.707)}
\gppoint{gp mark 1}{(6.301,4.000)}
\gppoint{gp mark 1}{(6.618,4.338)}
\gppoint{gp mark 1}{(6.956,4.653)}
\gppoint{gp mark 1}{(7.315,4.954)}
\gppoint{gp mark 1}{(7.743,5.238)}
\gppoint{gp mark 1}{(7.896,5.600)}
\gppoint{gp mark 1}{(8.330,5.861)}
\gppoint{gp mark 1}{(9.122,6.202)}
\gppoint{gp mark 1}{(9.138,6.857)}
\gppoint{gp mark 1}{(9.434,6.966)}
\gppoint{gp mark 1}{(9.772,7.982)}
\gpcolor{gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.595,1.525)--(3.658,1.584)--(3.720,1.642)--(3.783,1.701)--(3.845,1.760)%
  --(3.907,1.819)--(3.970,1.877)--(4.032,1.936)--(4.095,1.995)--(4.157,2.053)--(4.219,2.112)%
  --(4.282,2.171)--(4.344,2.230)--(4.407,2.288)--(4.469,2.347)--(4.531,2.406)--(4.594,2.464)%
  --(4.656,2.523)--(4.718,2.582)--(4.781,2.641)--(4.843,2.699)--(4.906,2.758)--(4.968,2.817)%
  --(5.030,2.875)--(5.093,2.934)--(5.155,2.993)--(5.218,3.052)--(5.280,3.110)--(5.342,3.169)%
  --(5.405,3.228)--(5.467,3.286)--(5.530,3.345)--(5.592,3.404)--(5.654,3.463)--(5.717,3.521)%
  --(5.779,3.580)--(5.841,3.639)--(5.904,3.698)--(5.966,3.756)--(6.029,3.815)--(6.091,3.874)%
  --(6.153,3.932)--(6.216,3.991)--(6.278,4.050)--(6.341,4.109)--(6.403,4.167)--(6.465,4.226)%
  --(6.528,4.285)--(6.590,4.343)--(6.652,4.402)--(6.715,4.461)--(6.777,4.520)--(6.840,4.578)%
  --(6.902,4.637)--(6.964,4.696)--(7.027,4.754)--(7.089,4.813)--(7.152,4.872)--(7.214,4.931)%
  --(7.276,4.989)--(7.339,5.048)--(7.401,5.107)--(7.464,5.165)--(7.526,5.224)--(7.588,5.283)%
  --(7.651,5.342)--(7.713,5.400)--(7.775,5.459)--(7.838,5.518)--(7.900,5.576)--(7.963,5.635)%
  --(8.025,5.694)--(8.087,5.753)--(8.150,5.811)--(8.212,5.870)--(8.275,5.929)--(8.337,5.987)%
  --(8.399,6.046)--(8.462,6.105)--(8.524,6.164)--(8.587,6.222)--(8.649,6.281)--(8.711,6.340)%
  --(8.774,6.398)--(8.836,6.457)--(8.898,6.516)--(8.961,6.575)--(9.023,6.633)--(9.086,6.692)%
  --(9.148,6.751)--(9.210,6.809)--(9.273,6.868)--(9.335,6.927)--(9.398,6.986)--(9.460,7.044)%
  --(9.522,7.103)--(9.585,7.162)--(9.647,7.220)--(9.710,7.279)--(9.772,7.338);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.935,8.381)--(2.935,0.985)--(10.332,0.985);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.935cm}{0.985cm}}{\pgfpoint{10.332cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables

